HealthCLBench:Evaluating Context Learning in Health Conversations through Controlled Case Clusters

Complex health conversations require answers grounded in individual information and currently valid evidence. We evaluate health context learning: acquiring, integrating, and applying relevant context during inference with fixed model parameters to answer health questions and respond appropriately to changes in facts, evidence, or task goals. To our knowledge, Chinese-language medical benchmarks have yet to systematically combine explicit contextual difficulties, controlled case variations, and member-specific medical criteria for open-ended answers. We introduce HealthCLBench, comprising 328 controlled clusters, 1,103 cases, and 4,931 rubric criteria across medical consultation and everyday health management. Members share backgrounds while evidence, patient states, or task goals change; each has its own medical scoring requirements. A 70-person medical team annotates and reviews the simulated cases and their rubrics. Human review of 700 full-context responses from the original evaluation yields 90.5% pooled agreement with the original automated judgments at the rubric-item level. We report full-context and query-only results for seven general-purpose models and Ant Afu. Across the eight systems, scores with full context are 11.83 to 31.76 case points and 10.87 to 38.97 geometric cluster points higher than those with the current question alone. GPT-6 Astra leads both full-context metrics at 75.03 and 60.42, followed by Claude Opus 5.5 and Ant Afu. Cross-condition differences describe score changes under the reported evaluation settings. Response comparisons reveal failures in checking historical information, expressing uncertainty when warranted, and ensuring recommendations respect required conditions. The resource supports model comparison and targeted follow-up evaluation.

==> figures/capability_profiles.tex <==
% Generated by analysis/revision_20261110/render_assets.py.
\begin{figure}[H]\centering
\begingroup
\definecolor{hclFocusModel0}{HTML}{AAD5E2}
\definecolor{hclFocusStroke0}{HTML}{729EAD}
\definecolor{hclFocusModel1}{HTML}{B8E2BE}
\definecolor{hclFocusStroke1}{HTML}{81AA88}
\definecolor{hclFocusModel2}{HTML}{B8ACDF}
\definecolor{hclFocusStroke2}{HTML}{7C6BA7}
\definecolor{hclFocusModel3}{HTML}{F6B7BA}
\definecolor{hclFocusStroke3}{HTML}{BF8086}
\definecolor{hclFocusModel4}{HTML}{F9D3A0}
\definecolor{hclFocusStroke4}{HTML}{BA925F}
\definecolor{hclFocusModel5}{HTML}{C9C6E3}
\definecolor{hclFocusStroke5}{HTML}{918EAF}
\definecolor{hclFocusModel6}{HTML}{C4E6DE}
\definecolor{hclFocusStroke6}{HTML}{77A499}
\definecolor{hclFocusModel7}{HTML}{F0CEB8}
\definecolor{hclFocusStroke7}{HTML}{B38D75}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-8.10,-3.82) rectangle (8.10,3.20);
\begin{scope}[shift={(-4.05,0)}]
\begin{scope}[scale=0.625]
\fill[white] (0,0) circle (3.20cm);
\draw[black!17,line width=0.35pt] (0,0) circle (0.6400cm);
\draw[black!17,line width=0.35pt] (0,0) circle (1.2800cm);
\draw[black!17,line width=0.35pt] (0,0) circle (1.9200cm);
\draw[black!17,line width=0.35pt] (0,0) circle (2.5600cm);
\draw[black!17,line width=0.35pt] (0,0) circle (3.2000cm);
\draw[black!21,line width=0.4pt] (0,0) -- (3.200000,0.000000);
\draw[black!21,line width=0.4pt] (0,0) -- (0.988854,3.043381);
\draw[black!21,line width=0.4pt] (0,0) -- (-2.588854,1.880913);
\draw[black!21,line width=0.4pt] (0,0) -- (-2.588854,-1.880913);
\draw[black!21,line width=0.4pt] (0,0) -- (0.988854,-3.043381);
\path[fill=hclFocusModel0,fill opacity=0.045,draw=none] (2.343017,0.000000) -- (0.726968,2.237377) -- (-1.978338,1.437347) -- (-2.118780,-1.539383) -- (0.716872,-2.206306) -- cycle;
\path[fill=hclFocusModel1,fill opacity=0.045,draw=none] (1.882919,0.000000) -- (0.680581,2.094613) -- (-1.653806,1.201560) -- (-2.080862,-1.511835) -- (0.657412,-2.023306) -- cycle;
\path[fill=hclFocusModel2,fill opacity=0.045,draw=none] (1.914724,0.000000) -- (0.611162,1.880963) -- (-1.569419,1.140249) -- (-1.834911,-1.333141) -- (0.578338,-1.779940) -- cycle;
\path[fill=hclFocusModel3,fill opacity=0.045,draw=none] (1.645151,0.000000) -- (0.568117,1.748485) -- (-1.451372,1.054484) -- (-1.733487,-1.259452) -- (0.523369,-1.610765) -- cycle;
\path[fill=hclFocusModel4,fill opacity=0.045,draw=none] (1.775454,0.000000) -- (0.503407,1.549328) -- (-1.320530,0.959421) -- (-1.645449,-1.195489) -- (0.485347,-1.493743) -- cycle;
\path[fill=hclFocusModel5,fill opacity=0.045,draw=none] (1.388730,0.000000) -- (0.454327,1.398275) -- (-1.169234,0.849498) -- (-1.661017,-1.206800) -- (0.501076,-1.542153) -- cycle;
\path[fill=hclFocusModel6,fill opacity=0.045,draw=none] (1.422174,0.000000) -- (0.437572,1.346707) -- (-1.210001,0.879117) -- (-1.435783,-1.043157) -- (0.407655,-1.254634) -- cycle;
\path[fill=hclFocusModel7,fill opacity=0.045,draw=none] (1.346942,0.000000) -- (0.400153,1.231544) -- (-1.172452,0.851836) -- (-1.349221,-0.980267) -- (0.381025,-1.172674) -- cycle;
\draw[hclFocusStroke0,line width=0.85pt,solid,line join=round] (2.343017,0.000000) -- (0.726968,2.237377) -- (-1.978338,1.437347) -- (-2.118780,-1.539383) -- (0.716872,-2.206306) -- cycle;
\draw[draw=hclFocusStroke0,fill=hclFocusModel0,line width=0.55pt] plot[only marks,mark=*,mark size=1.7pt] coordinates {(2.343017,0.000000) (0.726968,2.237377) (-1.978338,1.437347) (-2.118780,-1.539383) (0.716872,-2.206306)};
\draw[hclFocusStroke1,line width=0.85pt,dashed,line join=round] (1.882919,0.000000) -- (0.680581,2.094613) -- (-1.653806,1.201560) -- (-2.080862,-1.511835) -- (0.657412,-2.023306) -- cycle;
\draw[draw=hclFocusStroke1,fill=hclFocusModel1,line width=0.55pt] plot[only marks,mark=square*,mark size=1.7pt] coordinates {(1.882919,0.000000) (0.680581,2.094613) (-1.653806,1.201560) (-2.080862,-1.511835) (0.657412,-2.023306)};
\draw[hclFocusStroke2,line width=0.85pt,densely dashed,line join=round] (1.914724,0.000000) -- (0.611162,1.880963) -- (-1.569419,1.140249) -- (-1.834911,-1.333141) -- (0.578338,-1.779940) -- cycle;
\draw[draw=hclFocusStroke2,fill=hclFocusModel2,line width=0.55pt] plot[only marks,mark=oplus*,mark size=1.7pt] coordinates {(1.914724,0.000000) (0.611162,1.880963) (-1.569419,1.140249) (-1.834911,-1.333141) (0.578338,-1.779940)};
\draw[hclFocusStroke3,line width=0.85pt,densely dotted,line join=round] (1.645151,0.000000) -- (0.568117,1.748485) -- (-1.451372,1.054484) -- (-1.733487,-1.259452) -- (0.523369,-1.610765) -- cycle;
\draw[draw=hclFocusStroke3,fill=hclFocusModel3,line width=0.55pt] plot[only marks,mark=triangle*,mark size=1.7pt] coordinates {(1.645151,0.000000) (0.568117,1.748485) (-1.451372,1.054484) (-1.733487,-1.259452) (0.523369,-1.610765)};
\draw[hclFocusStroke4,line width=0.85pt,dashdotted,line join=round] (1.775454,0.000000) -- (0.503407,1.549328) -- (-1.320530,0.959421) -- (-1.645449,-1.195489) -- (0.485347,-1.493743) -- cycle;
\draw[draw=hclFocusStroke4,fill=hclFocusModel4,line width=0.55pt] plot[only marks,mark=diamond*,mark size=1.7pt] coordinates {(1.775454,0.000000) (0.503407,1.549328) (-1.320530,0.959421) (-1.645449,-1.195489) (0.485347,-1.493743)};
\draw[hclFocusStroke5,line width=0.85pt,solid,line join=round] (1.388730,0.000000) -- (0.454327,1.398275) -- (-1.169234,0.849498) -- (-1.661017,-1.206800) -- (0.501076,-1.542153) -- cycle;
\draw[draw=hclFocusStroke5,fill=hclFocusModel5,line width=0.55pt] plot[only marks,mark=pentagon*,mark size=1.7pt] coordinates {(1.388730,0.000000) (0.454327,1.398275) (-1.169234,0.849498) (-1.661017,-1.206800) (0.501076,-1.542153)};
\draw[hclFocusStroke6,line width=0.85pt,dashed,line join=round] (1.422174,0.000000) -- (0.437572,1.346707) -- (-1.210001,0.879117) -- (-1.435783,-1.043157) -- (0.407655,-1.254634) -- cycle;
\draw[draw=hclFocusStroke6,fill=hclFocusModel6,line width=0.55pt] plot[only marks,mark=otimes*,mark size=1.7pt] coordinates {(1.422174,0.000000) (0.437572,1.346707) (-1.210001,0.879117) (-1.435783,-1.043157) (0.407655,-1.254634)};
\draw[hclFocusStroke7,line width=0.85pt,dashdotted,line join=round] (1.346942,0.000000) -- (0.400153,1.231544) -- (-1.172452,0.851836) -- (-1.349221,-0.980267) -- (0.381025,-1.172674) -- cycle;
\draw[draw=hclFocusStroke7,fill=hclFocusModel7,line width=0.55pt] plot[only marks,mark=star,mark size=1.7pt] coordinates {(1.346942,0.000000) (0.400153,1.231544) (-1.172452,0.851836) (-1.349221,-0.980267) (0.381025,-1.172674)};
\end{scope}
\node[anchor=west,align=left,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (2.2,0) {Medical\\Explanation};
\node[anchor=south,align=center,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (0.68,2.12) {Health\\Assessment};
\node[anchor=east,align=right,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (-1.86,1.3) {Clinical\\Decision-Making};
\node[anchor=east,align=right,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (-1.86,-1.3) {Care\\Triage};
\node[anchor=north,align=center,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (0.68,-2.12) {Health\\Management};
\node[font=\fontsize{8}{9}\selectfont,text=black!60,inner sep=0pt] at (0,0) {0};
\node[font=\fontsize{8}{9}\selectfont,text=black!60,inner sep=0pt] at (1.93,0.88) {100};
\node[font=\fontsize{9}{10.5}\selectfont\bfseries,text=black!85,inner sep=0pt] at (0,3.04) {(a) Medical scenarios};
\end{scope}
\begin{scope}[shift={(4.05,0)}]
\begin{scope}[scale=0.625]
\fill[white] (0,0) circle (3.20cm);
\draw[black!17,line width=0.35pt] (0,0) circle (0.6400cm);
\draw[black!17,line width=0.35pt] (0,0) circle (1.2800cm);
\draw[black!17,line width=0.35pt] (0,0) circle (1.9200cm);
\draw[black!17,line width=0.35pt] (0,0) circle (2.5600cm);
\draw[black!17,line width=0.35pt] (0,0) circle (3.2000cm);
\draw[black!21,line width=0.4pt] (0,0) -- (3.200000,0.000000);
\draw[black!21,line width=0.4pt] (0,0) -- (0.988854,3.043381);
\draw[black!21,line width=0.4pt] (0,0) -- (-2.588854,1.880913);
\draw[black!21,line width=0.4pt] (0,0) -- (-2.588854,-1.880913);
\draw[black!21,line width=0.4pt] (0,0) -- (0.988854,-3.043381);
\path[fill=hclFocusModel0,fill opacity=0.045,draw=none] (2.398622,0.000000) -- (0.713821,2.196915) -- (-1.962745,1.426018) -- (-2.050520,-1.489790) -- (0.794813,-2.446184) -- cycle;
\path[fill=hclFocusModel1,fill opacity=0.045,draw=none] (2.139094,0.000000) -- (0.656437,2.020304) -- (-1.714857,1.245917) -- (-2.009059,-1.459666) -- (0.753200,-2.318112) -- cycle;
\path[fill=hclFocusModel2,fill opacity=0.045,draw=none] (2.037665,0.000000) -- (0.542481,1.669586) -- (-1.444159,1.049243) -- (-1.885570,-1.369947) -- (0.710330,-2.186171) -- cycle;
\path[fill=hclFocusModel3,fill opacity=0.045,draw=none] (1.787552,0.000000) -- (0.537935,1.655593) -- (-1.373768,0.998101) -- (-1.751683,-1.272672) -- (0.690847,-2.126208) -- cycle;
\path[fill=hclFocusModel4,fill opacity=0.045,draw=none] (1.602075,0.000000) -- (0.502298,1.545914) -- (-1.315793,0.955980) -- (-1.660786,-1.206632) -- (0.610771,-1.879760) -- cycle;
\path[fill=hclFocusModel5,fill opacity=0.045,draw=none] (1.480051,0.000000) -- (0.452153,1.391583) -- (-1.186827,0.862280) -- (-1.601915,-1.163860) -- (0.606219,-1.865752) -- cycle;
\path[fill=hclFocusModel6,fill opacity=0.045,draw=none] (1.506060,0.000000) -- (0.378161,1.163859) -- (-1.075522,0.781412) -- (-1.353357,-0.983272) -- (0.586461,-1.804941) -- cycle;
\path[fill=hclFocusModel7,fill opacity=0.045,draw=none] (1.401092,0.000000) -- (0.359464,1.106317) -- (-0.962089,0.698998) -- (-1.399312,-1.016659) -- (0.527391,-1.623143) -- cycle;
\draw[hclFocusStroke0,line width=0.85pt,solid,line join=round] (2.398622,0.000000) -- (0.713821,2.196915) -- (-1.962745,1.426018) -- (-2.050520,-1.489790) -- (0.794813,-2.446184) -- cycle;
\draw[draw=hclFocusStroke0,fill=hclFocusModel0,line width=0.55pt] plot[only marks,mark=*,mark size=1.7pt] coordinates {(2.398622,0.000000) (0.713821,2.196915) (-1.962745,1.426018) (-2.050520,-1.489790) (0.794813,-2.446184)};
\draw[hclFocusStroke1,line width=0.85pt,dashed,line join=round] (2.139094,0.000000) -- (0.656437,2.020304) -- (-1.714857,1.245917) -- (-2.009059,-1.459666) -- (0.753200,-2.318112) -- cycle;
\draw[draw=hclFocusStroke1,fill=hclFocusModel1,line width=0.55pt] plot[only marks,mark=square*,mark size=1.7pt] coordinates {(2.139094,0.000000) (0.656437,2.020304) (-1.714857,1.245917) (-2.009059,-1.459666) (0.753200,-2.318112)};
\draw[hclFocusStroke2,line width=0.85pt,densely dashed,line join=round] (2.037665,0.000000) -- (0.542481,1.669586) -- (-1.444159,1.049243) -- (-1.885570,-1.369947) -- (0.710330,-2.186171) -- cycle;
\draw[draw=hclFocusStroke2,fill=hclFocusModel2,line width=0.55pt] plot[only marks,mark=oplus*,mark size=1.7pt] coordinates {(2.037665,0.000000) (0.542481,1.669586) (-1.444159,1.049243) (-1.885570,-1.369947) (0.710330,-2.186171)};
\draw[hclFocusStroke3,line width=0.85pt,densely dotted,line join=round] (1.787552,0.000000) -- (0.537935,1.655593) -- (-1.373768,0.998101) -- (-1.751683,-1.272672) -- (0.690847,-2.126208) -- cycle;
\draw[draw=hclFocusStroke3,fill=hclFocusModel3,line width=0.55pt] plot[only marks,mark=triangle*,mark size=1.7pt] coordinates {(1.787552,0.000000) (0.537935,1.655593) (-1.373768,0.998101) (-1.751683,-1.272672) (0.690847,-2.126208)};
\draw[hclFocusStroke4,line width=0.85pt,dashdotted,line join=round] (1.602075,0.000000) -- (0.502298,1.545914) -- (-1.315793,0.955980) -- (-1.660786,-1.206632) -- (0.610771,-1.879760) -- cycle;
\draw[draw=hclFocusStroke4,fill=hclFocusModel4,line width=0.55pt] plot[only marks,mark=diamond*,mark size=1.7pt] coordinates {(1.602075,0.000000) (0.502298,1.545914) (-1.315793,0.955980) (-1.660786,-1.206632) (0.610771,-1.879760)};
\draw[hclFocusStroke5,line width=0.85pt,solid,line join=round] (1.480051,0.000000) -- (0.452153,1.391583) -- (-1.186827,0.862280) -- (-1.601915,-1.163860) -- (0.606219,-1.865752) -- cycle;
\draw[draw=hclFocusStroke5,fill=hclFocusModel5,line width=0.55pt] plot[only marks,mark=pentagon*,mark size=1.7pt] coordinates {(1.480051,0.000000) (0.452153,1.391583) (-1.186827,0.862280) (-1.601915,-1.163860) (0.606219,-1.865752)};
\draw[hclFocusStroke6,line width=0.85pt,dashed,line join=round] (1.506060,0.000000) -- (0.378161,1.163859) -- (-1.075522,0.781412) -- (-1.353357,-0.983272) -- (0.586461,-1.804941) -- cycle;
\draw[draw=hclFocusStroke6,fill=hclFocusModel6,line width=0.55pt] plot[only marks,mark=otimes*,mark size=1.7pt] coordinates {(1.506060,0.000000) (0.378161,1.163859) (-1.075522,0.781412) (-1.353357,-0.983272) (0.586461,-1.804941)};
\draw[hclFocusStroke7,line width=0.85pt,dashdotted,line join=round] (1.401092,0.000000) -- (0.359464,1.106317) -- (-0.962089,0.698998) -- (-1.399312,-1.016659) -- (0.527391,-1.623143) -- cycle;
\draw[draw=hclFocusStroke7,fill=hclFocusModel7,line width=0.55pt] plot[only marks,mark=star,mark size=1.7pt] coordinates {(1.401092,0.000000) (0.359464,1.106317) (-0.962089,0.698998) (-1.399312,-1.016659) (0.527391,-1.623143)};
\end{scope}
\node[anchor=west,align=left,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (2.2,0) {Complex\\Context};
\node[anchor=south,align=center,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (0.68,2.12) {Fragmented\\Context};
\node[anchor=east,align=right,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (-1.86,1.3) {Conflicting\\Context};
\node[anchor=east,align=right,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (-1.86,-1.3) {Noisy\\Context};
\node[anchor=north,align=center,font=\fontsize{8.2}{9.5}\selectfont,text=black!85,inner sep=0pt] at (0.68,-2.12) {Other\\Difficulties};
\node[font=\fontsize{8}{9}\selectfont,text=black!60,inner sep=0pt] at (0,0) {0};
\node[font=\fontsize{8}{9}\selectfont,text=black!60,inner sep=0pt] at (1.93,0.88) {100};
\node[font=\fontsize{9}{10.5}\selectfont\bfseries,text=black!85,inner sep=0pt] at (0,3.04) {(b) Primary context difficulty};
\end{scope}
\draw[hclFocusStroke0,line width=0.85pt,solid] (-7.65,-3.13) -- (-7.10,-3.13);
\draw[draw=hclFocusStroke0,fill=hclFocusModel0,line width=0.55pt] plot[only marks,mark=*,mark size=1.7pt] coordinates {(-7.38,-3.13)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (-6.96,-3.13) {GPT-6 Astra};
\draw[hclFocusStroke1,line width=0.85pt,dashed] (-3.65,-3.13) -- (-3.10,-3.13);
\draw[draw=hclFocusStroke1,fill=hclFocusModel1,line width=0.55pt] plot[only marks,mark=square*,mark size=1.7pt] coordinates {(-3.38,-3.13)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (-2.96,-3.13) {Claude Opus 5.5};
\draw[hclFocusStroke2,line width=0.85pt,densely dashed] (0.55,-3.13) -- (1.10,-3.13);
\draw[draw=hclFocusStroke2,fill=hclFocusModel2,line width=0.55pt] plot[only marks,mark=oplus*,mark size=1.7pt] coordinates {(0.83,-3.13)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (1.24,-3.13) {\afuagent{}};
\draw[hclFocusStroke3,line width=0.85pt,densely dotted] (4.75,-3.13) -- (5.30,-3.13);
\draw[draw=hclFocusStroke3,fill=hclFocusModel3,line width=0.55pt] plot[only marks,mark=triangle*,mark size=1.7pt] coordinates {(5.03,-3.13)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (5.44,-3.13) {Qwen3.8-27B};
\draw[hclFocusStroke4,line width=0.85pt,dashdotted] (-7.65,-3.62) -- (-7.10,-3.62);
\draw[draw=hclFocusStroke4,fill=hclFocusModel4,line width=0.55pt] plot[only marks,mark=diamond*,mark size=1.7pt] coordinates {(-7.38,-3.62)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (-6.96,-3.62) {GLM-5.3};
\draw[hclFocusStroke5,line width=0.85pt,solid] (-3.65,-3.62) -- (-3.10,-3.62);
\draw[draw=hclFocusStroke5,fill=hclFocusModel5,line width=0.55pt] plot[only marks,mark=pentagon*,mark size=1.7pt] coordinates {(-3.38,-3.62)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (-2.96,-3.62) {Kimi K3};
\draw[hclFocusStroke6,line width=0.85pt,dashed] (0.55,-3.62) -- (1.10,-3.62);
\draw[draw=hclFocusStroke6,fill=hclFocusModel6,line width=0.55pt] plot[only marks,mark=otimes*,mark size=1.7pt] coordinates {(0.83,-3.62)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (1.24,-3.62) {DeepSeek-V4.1-Flash};
\draw[hclFocusStroke7,line width=0.85pt,dashdotted] (4.75,-3.62) -- (5.30,-3.62);
\draw[draw=hclFocusStroke7,fill=hclFocusModel7,line width=0.55pt] plot[only marks,mark=star,mark size=1.7pt] coordinates {(5.03,-3.62)};
\node[anchor=west,font=\fontsize{8.4}{9.6}\selectfont,text=black!85,inner sep=0pt] at (5.44,-3.62) {Gemini 3.8 Flash};
\end{tikzpicture}
\endgroup
\caption{Full-context capability profiles for eight systems: (a) medical scenarios and (b) primary context difficulties. Both radial scales span 0--100 in 20-point increments. Vertices are equally weighted within-group case means, matching Table~\ref{tab:scenario-results}. Colors, line styles, and markers distinguish systems. Other Difficulties covers cases outside the four named categories.}
\label{fig:capability-profiles}
\label{fig:scenario-scores-grouped}
\label{fig:difficulty-scores-radar}
\end{figure}


==> figures/clinical_coverage_pies.tex <==
% Generated by analysis/revision_20261027_motivation_style/render_pies.py.
\begin{figure}[H]\centering
\begin{minipage}[t]{0.49\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-3.30) rectangle (7.95,3.30);
\definecolor{hclPieInk}{HTML}{25333D}
\definecolor{hclPieMuted}{HTML}{65717A}
\node[anchor=west,font=\small\bfseries,text=hclPieInk,inner sep=0pt] at (0,3.30) {(a) Disease categories};
\definecolor{hclPieSlice0}{HTML}{83AEC6}
\path[fill=hclPieSlice0,draw=white,line width=0.9pt] (1.4,0) -- ++(90.000000000:1.25) arc[start angle=90.000000000,end angle=64.215648112,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice1}{HTML}{88B6A5}
\path[fill=hclPieSlice1,draw=white,line width=0.9pt] (1.4,0) -- ++(64.215648112:1.25) arc[start angle=64.215648112,end angle=42.495134293,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice2}{HTML}{D8A18B}
\path[fill=hclPieSlice2,draw=white,line width=0.9pt] (1.4,0) -- ++(42.495134293:1.25) arc[start angle=42.495134293,end angle=24.558193850,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice3}{HTML}{BAA5CF}
\path[fill=hclPieSlice3,draw=white,line width=0.9pt] (1.4,0) -- ++(24.558193850:1.25) arc[start angle=24.558193850,end angle=8.302841573,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice4}{HTML}{CDB67C}
\path[fill=hclPieSlice4,draw=white,line width=0.9pt] (1.4,0) -- ++(8.302841573:1.25) arc[start angle=8.302841573,end angle=-5.430128455,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice5}{HTML}{8ABDC0}
\path[fill=hclPieSlice5,draw=white,line width=0.9pt] (1.4,0) -- ++(-5.430128455:1.25) arc[start angle=-5.430128455,end angle=-18.602569093,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice6}{HTML}{B798A8}
\path[fill=hclPieSlice6,draw=white,line width=0.9pt] (1.4,0) -- ++(-18.602569093:1.25) arc[start angle=-18.602569093,end angle=-29.252627482,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice7}{HTML}{B6C18D}
\path[fill=hclPieSlice7,draw=white,line width=0.9pt] (1.4,0) -- ++(-29.252627482:1.25) arc[start angle=-29.252627482,end angle=-39.061891787,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice8}{HTML}{929CA3}
\path[fill=hclPieSlice8,draw=white,line width=0.9pt] (1.4,0) -- ++(-39.061891787:1.25) arc[start angle=-39.061891787,end angle=-166.862592448,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice9}{HTML}{D4CBBB}
\path[fill=hclPieSlice9,draw=white,line width=0.9pt] (1.4,0) -- ++(-166.862592448:1.25) arc[start angle=-166.862592448,end angle=-270.000000000,radius=1.25cm] -- cycle;
\fill[white] (1.4,0) circle[radius=0.76cm];
\node[font=\fontsize{14}{16}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (1.4,0.12) {2,569};
\node[font=\fontsize{7.7}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (1.4,-0.24) {occurrences};
\node[anchor=west,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (3.12,2.980) {Category};
\node[anchor=east,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,2.980) {Count};
\node[anchor=east,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (7.83,2.980) {Share};
\draw[black!15,line width=0.4pt] (2.89,2.800) -- (7.83,2.800);
\path[fill=hclPieSlice0,draw=none] (2.89,2.417) rectangle (3.035,2.563);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,2.490) {Diabetes};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,2.490) {184};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,2.490) {7.2\%};
\path[fill=hclPieSlice1,draw=none] (2.89,1.847) rectangle (3.035,1.993);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,1.920) {Hypertension};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,1.920) {155};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,1.920) {6.0\%};
\path[fill=hclPieSlice2,draw=none] (2.89,1.277) rectangle (3.035,1.423);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,1.350) {Bacterial infection};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,1.350) {128};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,1.350) {5.0\%};
\path[fill=hclPieSlice3,draw=none] (2.89,0.707) rectangle (3.035,0.853);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,0.780) {Common cold};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,0.780) {116};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,0.780) {4.5\%};
\path[fill=hclPieSlice4,draw=none] (2.89,0.137) rectangle (3.035,0.283);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,0.210) {Anemia};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,0.210) {98};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,0.210) {3.8\%};
\path[fill=hclPieSlice5,draw=none] (2.89,-0.433) rectangle (3.035,-0.287);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-0.360) {Eczema};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-0.360) {94};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-0.360) {3.7\%};
\path[fill=hclPieSlice6,draw=none] (2.89,-1.003) rectangle (3.035,-0.857);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-0.930) {Fungal infection};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-0.930) {76};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-0.930) {3.0\%};
\path[fill=hclPieSlice7,draw=none] (2.89,-1.573) rectangle (3.035,-1.427);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-1.500) {Dyspepsia};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-1.500) {70};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-1.500) {2.7\%};
\path[fill=hclPieSlice8,draw=none] (2.89,-2.143) rectangle (3.035,-1.997);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-2.070) {Other diseases};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-2.070) {912};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-2.070) {35.5\%};
\path[fill=hclPieSlice9,draw=none] (2.89,-2.713) rectangle (3.035,-2.567);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-2.640) {Remaining disease\\categories};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-2.640) {736};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-2.640) {28.6\%};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-3.30) rectangle (7.95,3.30);
\definecolor{hclPieInk}{HTML}{25333D}
\definecolor{hclPieMuted}{HTML}{65717A}
\node[anchor=west,font=\small\bfseries,text=hclPieInk,inner sep=0pt] at (0,3.30) {(b) Departments};
\definecolor{hclPieSlice0}{HTML}{83AEC6}
\path[fill=hclPieSlice0,draw=white,line width=0.9pt] (1.4,0) -- ++(90.000000000:1.25) arc[start angle=90.000000000,end angle=53.968531469,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice1}{HTML}{88B6A5}
\path[fill=hclPieSlice1,draw=white,line width=0.9pt] (1.4,0) -- ++(53.968531469:1.25) arc[start angle=53.968531469,end angle=21.083916084,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice2}{HTML}{D8A18B}
\path[fill=hclPieSlice2,draw=white,line width=0.9pt] (1.4,0) -- ++(21.083916084:1.25) arc[start angle=21.083916084,end angle=-11.171328671,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice3}{HTML}{BAA5CF}
\path[fill=hclPieSlice3,draw=white,line width=0.9pt] (1.4,0) -- ++(-11.171328671:1.25) arc[start angle=-11.171328671,end angle=-39.650349650,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice4}{HTML}{CDB67C}
\path[fill=hclPieSlice4,draw=white,line width=0.9pt] (1.4,0) -- ++(-39.650349650:1.25) arc[start angle=-39.650349650,end angle=-66.083916084,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice5}{HTML}{8ABDC0}
\path[fill=hclPieSlice5,draw=white,line width=0.9pt] (1.4,0) -- ++(-66.083916084:1.25) arc[start angle=-66.083916084,end angle=-88.269230769,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice6}{HTML}{B798A8}
\path[fill=hclPieSlice6,draw=white,line width=0.9pt] (1.4,0) -- ++(-88.269230769:1.25) arc[start angle=-88.269230769,end angle=-105.262237762,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice7}{HTML}{B6C18D}
\path[fill=hclPieSlice7,draw=white,line width=0.9pt] (1.4,0) -- ++(-105.262237762:1.25) arc[start angle=-105.262237762,end angle=-117.849650350,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice8}{HTML}{929CA3}
\path[fill=hclPieSlice8,draw=white,line width=0.9pt] (1.4,0) -- ++(-117.849650350:1.25) arc[start angle=-117.849650350,end angle=-171.188811189,radius=1.25cm] -- cycle;
\definecolor{hclPieSlice9}{HTML}{D4CBBB}
\path[fill=hclPieSlice9,draw=white,line width=0.9pt] (1.4,0) -- ++(-171.188811189:1.25) arc[start angle=-171.188811189,end angle=-270.000000000,radius=1.25cm] -- cycle;
\fill[white] (1.4,0) circle[radius=0.76cm];
\node[font=\fontsize{14}{16}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (1.4,0.12) {2,288};
\node[font=\fontsize{7.7}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (1.4,-0.24) {occurrences};
\node[anchor=west,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (3.12,2.980) {Category};
\node[anchor=east,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,2.980) {Count};
\node[anchor=east,font=\fontsize{7.3}{8.5}\selectfont,text=hclPieMuted,inner sep=0pt] at (7.83,2.980) {Share};
\draw[black!15,line width=0.4pt] (2.89,2.800) -- (7.83,2.800);
\path[fill=hclPieSlice0,draw=none] (2.89,2.417) rectangle (3.035,2.563);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,2.490) {Endocrinology};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,2.490) {229};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,2.490) {10.0\%};
\path[fill=hclPieSlice1,draw=none] (2.89,1.847) rectangle (3.035,1.993);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,1.920) {Dermatology and\\venereology};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,1.920) {209};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,1.920) {9.1\%};
\path[fill=hclPieSlice2,draw=none] (2.89,1.277) rectangle (3.035,1.423);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,1.350) {Gastroenterology};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,1.350) {205};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,1.350) {9.0\%};
\path[fill=hclPieSlice3,draw=none] (2.89,0.707) rectangle (3.035,0.853);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,0.780) {Cardiovascular\\medicine};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,0.780) {181};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,0.780) {7.9\%};
\path[fill=hclPieSlice4,draw=none] (2.89,0.137) rectangle (3.035,0.283);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,0.210) {Infectious diseases};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,0.210) {168};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,0.210) {7.3\%};
\path[fill=hclPieSlice5,draw=none] (2.89,-0.433) rectangle (3.035,-0.287);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-0.360) {Respiratory medicine};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-0.360) {141};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-0.360) {6.2\%};
\path[fill=hclPieSlice6,draw=none] (2.89,-1.003) rectangle (3.035,-0.857);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-0.930) {Hematology};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-0.930) {108};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-0.930) {4.7\%};
\path[fill=hclPieSlice7,draw=none] (2.89,-1.573) rectangle (3.035,-1.427);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-1.500) {Otolaryngology};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-1.500) {80};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-1.500) {3.5\%};
\path[fill=hclPieSlice8,draw=none] (2.89,-2.143) rectangle (3.035,-1.997);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-2.070) {Other departments};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-2.070) {339};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-2.070) {14.8\%};
\path[fill=hclPieSlice9,draw=none] (2.89,-2.713) rectangle (3.035,-2.567);
\node[anchor=west,align=left,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieInk,inner sep=0pt] at (3.12,-2.640) {Remaining\\departments};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont,text=hclPieMuted,inner sep=0pt] at (6.72,-2.640) {628};
\node[anchor=east,font=\fontsize{7.8}{8.8}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (7.83,-2.640) {27.4\%};
\end{tikzpicture}
\end{minipage}
\caption{Composition of disease and department category occurrences. The 924 disease-related cases contribute 2,569 occurrences, and the 785 department-related cases contribute 2,288; sector percentages use these occurrence totals. Each panel shows the eight most frequent categories and groups the remaining 34 disease or 17 department categories. Other Diseases and Other Departments remain separate categories.}
\label{fig:clinical-coverage-pies}
\end{figure}


==> figures/cluster_structure_zero_modes.tex <==
% Updated by analysis/revision_20261110_zero_presentation/update_presentation.py.
\begin{figure}[H]\centering
\usetikzlibrary{patterns,patterns.meta}
\begingroup
\definecolor{hclHatchPrimary}{HTML}{6464A0}
\definecolor{hclHatchPrimaryEdge}{HTML}{515183}
\definecolor{hclHatchSecondary}{HTML}{F6C5BC}
\definecolor{hclHatchSecondaryEdge}{HTML}{D99D91}
\definecolor{hclHatchBackground}{HTML}{F7F7F9}
\tikzset{
  hclHatchPrimary/.style={fill=hclHatchPrimary,draw=hclHatchPrimaryEdge,line width=0.35pt,
    postaction={pattern={Lines[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=white!75!hclHatchPrimary}},
  hclHatchSecondary/.style={fill=hclHatchSecondary,draw=hclHatchSecondaryEdge,line width=0.35pt,
    postaction={pattern={Hatch[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=hclHatchSecondaryEdge!85!white}}
}

\begin{tikzpicture}\begin{axis}[
width=0.86\linewidth,height=54mm,xbar stacked,bar width=9pt,
axis lines*=left,axis line style={draw=black!30,line width=0.35pt},xmin=0,xmax=400,ymin=-0.6,ymax=7.6,y dir=reverse,
ytick={0,1,2,3,4,5,6,7},yticklabels={{GPT-6 Astra},{Claude Opus 5.5},{\afuagent{}},{Qwen3.8-27B},{GLM-5.3},{Kimi K3},{DeepSeek-V4.1-Flash},{Gemini 3.8 Flash}},
xlabel={Number of zero-score cases},tick label style={font=\fontsize{8.4}{9.3}\selectfont,text=black!85},
label style={font=\fontsize{8.2}{9.2}\selectfont,text=black!85},tick style={draw=black!25},axis background/.style={fill=hclHatchBackground},xmajorgrids=true,grid style={draw=white,line width=0.5pt},
legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=white,at={(0.5,1.02)},anchor=south,column sep=8pt},legend columns=2]
\addplot[hclHatchPrimary,point meta=explicit symbolic,nodes near coords,nodes near coords align={horizontal},every node near coord/.append style={font=\fontsize{8}{9}\selectfont,text=black!90,anchor=east,fill=white,fill opacity=0.94,text opacity=1,inner xsep=0.8pt,inner ysep=0.3pt,xshift=-2pt}] coordinates {(58,0)[58] (81,1)[81] (107,2)[107] (124,3)[124] (128,4)[128] (150,5)[150] (170,6)[170] (152,7)[152]};
\addplot[hclHatchSecondary,point meta=explicit symbolic,nodes near coords,nodes near coords align={horizontal},every node near coord/.append style={font=\fontsize{8}{9}\selectfont,text=black!90,anchor=east,fill=white,fill opacity=0.94,text opacity=1,inner xsep=0.8pt,inner ysep=0.3pt,xshift=-2pt}] coordinates {(27,0)[27] (67,1)[67] (85,2)[85] (124,3)[124] (136,4)[136] (160,5)[160] (165,6)[165] (192,7)[192]};
\legend{P0 veto,Non-P0 zeros}
\end{axis}\end{tikzpicture}\endgroup
\caption{Zero-scoring cases under full context, grouped by whether a P0 veto is triggered. The two categories are mutually exclusive and cover all zero-scoring cases.}
\label{fig:cluster-structure-zero-modes}
\end{figure}


==> figures/context_ablation_scores.tex <==
% Generated by analysis/revision_20261110_afu_query/render_assets.py.
\usetikzlibrary{patterns,patterns.meta}
\begin{figure}[H]\centering
\begingroup
\definecolor{hclHatchPrimary}{HTML}{6464A0}
\definecolor{hclHatchPrimaryEdge}{HTML}{515183}
\definecolor{hclHatchSecondary}{HTML}{F6C5BC}
\definecolor{hclHatchSecondaryEdge}{HTML}{D99D91}
\definecolor{hclHatchBackground}{HTML}{F7F7F9}
\tikzset{
  hclHatchPrimary/.style={fill=hclHatchPrimary,draw=hclHatchPrimaryEdge,line width=0.35pt,
    postaction={pattern={Lines[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=white!75!hclHatchPrimary}},
  hclHatchSecondary/.style={fill=hclHatchSecondary,draw=hclHatchSecondaryEdge,line width=0.35pt,
    postaction={pattern={Hatch[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=hclHatchSecondaryEdge!85!white}}
}
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[hclHatchPrimary] (0,0) rectangle (0.34,0.16);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=black!85] at (0.48,0.08) {Full context};
\draw[hclHatchSecondary] (4.8,0) rectangle (5.14,0.16);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=black!85] at (5.28,0.08) {Current question only};
\end{tikzpicture}\par\smallskip
\begin{minipage}[t]{0.445\linewidth}\centering
{\fontsize{8.5}{9.5}\selectfont\bfseries (a) Case score}\par\smallskip
\begin{tikzpicture}\begin{axis}[
width=\linewidth,height=42mm,ymin=0,ymax=100,ytick={0,20,40,60,80,100},
axis lines*=left,axis line style={draw=black!30,line width=0.35pt},tick style={draw=black!25},
tick label style={font=\fontsize{8}{9}\selectfont,text=black!85},
label style={font=\fontsize{8.2}{9.2}\selectfont,text=black!85},ylabel={Score (0--100)},
axis background/.style={fill=hclHatchBackground},ymajorgrids=true,grid style={draw=white,line width=0.5pt},
xmin=-0.6,xmax=7.6,xtick={0,1,2,3,4,5,6,7},xticklabels={{\shortstack{GPT-6\\Astra}},{\shortstack{Claude\\Opus 5.5}},{\afuagent{}},{\shortstack{Qwen3.8-\\27B}},{GLM-5.3},{Kimi K3},{\shortstack{DeepSeek-\\V4.1-Flash}},{\shortstack{Gemini\\3.8 Flash}}},
xticklabel style={rotate=60,anchor=east,font=\fontsize{8}{9}\selectfont},
bar width=6pt,clip=true]
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(-0.18,75.030117860381)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(0.18,44.160707162285)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(0.82,68.212339075249)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(1.18,36.456065276519)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(1.82,61.990072529465)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(2.18,39.685086128740)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(2.82,57.305403445150)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(3.18,40.517905711695)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(3.82,52.288032638259)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(4.18,33.677243880326)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(4.82,48.457162284678)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(5.18,31.655974614687)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(5.82,45.714315503173)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(6.18,33.008377153218)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(6.82,42.774052583862)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(7.18,30.945648232094)};
\end{axis}\end{tikzpicture}
\end{minipage}\hspace{0.01\linewidth}
\begin{minipage}[t]{0.445\linewidth}\centering
{\fontsize{8.5}{9.5}\selectfont\bfseries (b) Geometric cluster score}\par\smallskip
\begin{tikzpicture}\begin{axis}[
width=\linewidth,height=42mm,ymin=0,ymax=100,ytick={0,20,40,60,80,100},
axis lines*=left,axis line style={draw=black!30,line width=0.35pt},tick style={draw=black!25},
tick label style={font=\fontsize{8}{9}\selectfont,text=black!85},
label style={font=\fontsize{8.2}{9.2}\selectfont,text=black!85},ylabel={Score (0--100)},
axis background/.style={fill=hclHatchBackground},ymajorgrids=true,grid style={draw=white,line width=0.5pt},
xmin=-0.6,xmax=7.6,xtick={0,1,2,3,4,5,6,7},xticklabels={{\shortstack{GPT-6\\Astra}},{\shortstack{Claude\\Opus 5.5}},{\afuagent{}},{\shortstack{Qwen3.8-\\27B}},{GLM-5.3},{Kimi K3},{\shortstack{DeepSeek-\\V4.1-Flash}},{\shortstack{Gemini\\3.8 Flash}}},
xticklabel style={rotate=60,anchor=east,font=\fontsize{8}{9}\selectfont},
bar width=6pt,clip=true]
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(-0.18,60.424731275358)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(0.18,21.451023426758)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(0.82,49.500240659763)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(1.18,14.781597634661)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(1.82,43.304163484191)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(2.18,17.746861517558)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(2.82,36.443405306297)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(3.18,17.028588144073)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(3.82,29.196484976580)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(4.18,12.330402552650)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(4.82,24.771133927628)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(5.18,9.743522384691)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(5.82,23.669110632779)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(6.18,12.431731426735)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(6.82,21.792379455611)};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(7.18,10.921796761562)};
\end{axis}\end{tikzpicture}
\end{minipage}
\endgroup
\caption{Full-context and current-question-only scores for all eight systems on 1,103 cases in 328 clusters. Both panels use a 0--100 vertical scale; diagonal hatching denotes Full and crosshatching Query. Differences are descriptive comparisons. }
\label{fig:context-ablation-scores}
\end{figure}


==> figures/dataset_distributions.tex <==
% Generated by analysis/revision_20261028_dense_layout/render_dataset_distributions.py.
\begin{figure}[H]\centering
\begin{minipage}{0.74\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-9.02) rectangle (11.70,0.18);
\definecolor{hclPieInk}{HTML}{25333D}
\definecolor{hclPieMuted}{HTML}{65717A}
\begin{scope}[yshift=0.00cm]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (0,0) {(a) User turns};
\definecolor{hclDistribution0Slice0}{HTML}{83AEC6}
\path[fill=hclDistribution0Slice0,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(90.000000000:1.04) arc[start angle=90.000000000,end angle=38.757932910,radius=1.04cm] -- cycle;
\definecolor{hclDistribution0Slice1}{HTML}{88B6A5}
\path[fill=hclDistribution0Slice1,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(38.757932910:1.04) arc[start angle=38.757932910,end angle=-124.106980961,radius=1.04cm] -- cycle;
\definecolor{hclDistribution0Slice2}{HTML}{D8A18B}
\path[fill=hclDistribution0Slice2,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-124.106980961:1.04) arc[start angle=-124.106980961,end angle=-200.480507706,radius=1.04cm] -- cycle;
\definecolor{hclDistribution0Slice3}{HTML}{BAA5CF}
\path[fill=hclDistribution0Slice3,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-200.480507706:1.04) arc[start angle=-200.480507706,end angle=-245.847688123,radius=1.04cm] -- cycle;
\definecolor{hclDistribution0Slice4}{HTML}{CDB67C}
\path[fill=hclDistribution0Slice4,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-245.847688123:1.04) arc[start angle=-245.847688123,end angle=-264.125113327,radius=1.04cm] -- cycle;
\definecolor{hclDistribution0Slice5}{HTML}{8ABDC0}
\path[fill=hclDistribution0Slice5,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-264.125113327:1.04) arc[start angle=-264.125113327,end angle=-270.000000000,radius=1.04cm] -- cycle;
\fill[white] (1.16,-1.64) circle[radius=0.66cm];
\node[font=\fontsize{12}{14}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (1.16,-1.53) {1,103};
\node[font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (1.16,-1.87) {cases};
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (3.2,-0.46) {Category};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.46) {Cases};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (11.65,-0.46) {Share};
\draw[black!15,line width=0.35pt] (2.95,-0.65) -- (11.65,-0.65);
\path[fill=hclDistribution0Slice0,draw=none] (2.95,-0.995) rectangle (3.08,-0.865);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-0.930) {1 turn};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.930) {157};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-0.930) {14.2\%};
\path[fill=hclDistribution0Slice1,draw=none] (2.95,-1.355) rectangle (3.08,-1.225);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.290) {2--5 turns};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.290) {499};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.290) {45.2\%};
\path[fill=hclDistribution0Slice2,draw=none] (2.95,-1.715) rectangle (3.08,-1.585);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.650) {6--10 turns};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.650) {234};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.650) {21.2\%};
\path[fill=hclDistribution0Slice3,draw=none] (2.95,-2.075) rectangle (3.08,-1.945);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.010) {11--20 turns};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.010) {139};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.010) {12.6\%};
\path[fill=hclDistribution0Slice4,draw=none] (2.95,-2.435) rectangle (3.08,-2.305);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.370) {21--40 turns};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.370) {56};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.370) {5.1\%};
\path[fill=hclDistribution0Slice5,draw=none] (2.95,-2.795) rectangle (3.08,-2.665);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.730) {More than 40 turns};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.730) {18};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.730) {1.6\%};
\end{scope}
\begin{scope}[yshift=-3.15cm]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (0,0) {(b) Medical scenario};
\definecolor{hclDistribution1Slice0}{HTML}{83AEC6}
\path[fill=hclDistribution1Slice0,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(90.000000000:1.04) arc[start angle=90.000000000,end angle=-72.538531278,radius=1.04cm] -- cycle;
\definecolor{hclDistribution1Slice1}{HTML}{88B6A5}
\path[fill=hclDistribution1Slice1,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-72.538531278:1.04) arc[start angle=-72.538531278,end angle=-161.640979148,radius=1.04cm] -- cycle;
\definecolor{hclDistribution1Slice2}{HTML}{D8A18B}
\path[fill=hclDistribution1Slice2,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-161.640979148:1.04) arc[start angle=-161.640979148,end angle=-215.167724388,radius=1.04cm] -- cycle;
\definecolor{hclDistribution1Slice3}{HTML}{BAA5CF}
\path[fill=hclDistribution1Slice3,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-215.167724388:1.04) arc[start angle=-215.167724388,end angle=-228.549410698,radius=1.04cm] -- cycle;
\definecolor{hclDistribution1Slice4}{HTML}{CDB67C}
\path[fill=hclDistribution1Slice4,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-228.549410698:1.04) arc[start angle=-228.549410698,end angle=-270.000000000,radius=1.04cm] -- cycle;
\fill[white] (1.16,-1.64) circle[radius=0.66cm];
\node[font=\fontsize{12}{14}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (1.16,-1.53) {1,103};
\node[font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (1.16,-1.87) {cases};
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (3.2,-0.46) {Category};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.46) {Cases};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (11.65,-0.46) {Share};
\draw[black!15,line width=0.35pt] (2.95,-0.65) -- (11.65,-0.65);
\path[fill=hclDistribution1Slice0,draw=none] (2.95,-0.995) rectangle (3.08,-0.865);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-0.930) {Health assessment};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.930) {498};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-0.930) {45.1\%};
\path[fill=hclDistribution1Slice1,draw=none] (2.95,-1.355) rectangle (3.08,-1.225);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.290) {Clinical decision-making};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.290) {273};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.290) {24.8\%};
\path[fill=hclDistribution1Slice2,draw=none] (2.95,-1.715) rectangle (3.08,-1.585);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.650) {Health management};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.650) {164};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.650) {14.9\%};
\path[fill=hclDistribution1Slice3,draw=none] (2.95,-2.075) rectangle (3.08,-1.945);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.010) {Medical explanation};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.010) {41};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.010) {3.7\%};
\path[fill=hclDistribution1Slice4,draw=none] (2.95,-2.435) rectangle (3.08,-2.305);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.370) {Care triage};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.370) {127};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.370) {11.5\%};
\end{scope}
\begin{scope}[yshift=-6.30cm]
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (0,0) {(c) Primary context difficulty};
\definecolor{hclDistribution2Slice0}{HTML}{83AEC6}
\path[fill=hclDistribution2Slice0,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(90.000000000:1.04) arc[start angle=90.000000000,end angle=-87.878513146,radius=1.04cm] -- cycle;
\definecolor{hclDistribution2Slice1}{HTML}{88B6A5}
\path[fill=hclDistribution2Slice1,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-87.878513146:1.04) arc[start angle=-87.878513146,end angle=-187.425203989,radius=1.04cm] -- cycle;
\definecolor{hclDistribution2Slice2}{HTML}{D8A18B}
\path[fill=hclDistribution2Slice2,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-187.425203989:1.04) arc[start angle=-187.425203989,end angle=-208.640072529,radius=1.04cm] -- cycle;
\definecolor{hclDistribution2Slice3}{HTML}{BAA5CF}
\path[fill=hclDistribution2Slice3,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-208.640072529:1.04) arc[start angle=-208.640072529,end angle=-235.077062557,radius=1.04cm] -- cycle;
\definecolor{hclDistribution2Slice4}{HTML}{929CA3}
\path[fill=hclDistribution2Slice4,draw=white,line width=0.8pt] (1.16,-1.64) -- ++(-235.077062557:1.04) arc[start angle=-235.077062557,end angle=-270.000000000,radius=1.04cm] -- cycle;
\fill[white] (1.16,-1.64) circle[radius=0.66cm];
\node[font=\fontsize{12}{14}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (1.16,-1.53) {1,103};
\node[font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (1.16,-1.87) {cases};
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (3.2,-0.46) {Category};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.46) {Cases};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (11.65,-0.46) {Share};
\draw[black!15,line width=0.35pt] (2.95,-0.65) -- (11.65,-0.65);
\path[fill=hclDistribution2Slice0,draw=none] (2.95,-0.995) rectangle (3.08,-0.865);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-0.930) {Complex context};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-0.930) {545};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-0.930) {49.4\%};
\path[fill=hclDistribution2Slice1,draw=none] (2.95,-1.355) rectangle (3.08,-1.225);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.290) {Fragmented context};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.290) {305};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.290) {27.7\%};
\path[fill=hclDistribution2Slice2,draw=none] (2.95,-1.715) rectangle (3.08,-1.585);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-1.650) {Noisy context};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-1.650) {65};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-1.650) {5.9\%};
\path[fill=hclDistribution2Slice3,draw=none] (2.95,-2.075) rectangle (3.08,-1.945);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.010) {Conflicting context};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.010) {81};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.010) {7.3\%};
\path[fill=hclDistribution2Slice4,draw=none] (2.95,-2.435) rectangle (3.08,-2.305);
\node[anchor=west,font=\fontsize{8}{9}\selectfont,text=hclPieInk,inner sep=0pt] at (3.20,-2.370) {Other difficulties};
\node[anchor=east,font=\fontsize{8}{9}\selectfont,text=hclPieMuted,inner sep=0pt] at (9.85,-2.370) {107};
\node[anchor=east,font=\fontsize{8}{9}\selectfont\bfseries,text=hclPieInk,inner sep=0pt] at (11.65,-2.370) {9.7\%};
\end{scope}
\end{tikzpicture}
\caption{Case distributions by (a) user turns, (b) medical scenario, and (c) primary context difficulty. Each case contributes to one category per panel; all denominators are 1,103 cases. A turn is a user utterance in the case, including the current question. Other difficulties contains cases outside the four defined difficulty categories.}
\label{fig:dataset-distributions}
\label{fig:dialogue-turn-distribution}
\label{fig:case-distribution-pies}
\end{minipage}
\end{figure}


==> figures/model_scores_grouped.tex <==
% Generated by analysis/revision_20261110/render_assets.py.
\begin{figure}[H]\centering
\usetikzlibrary{patterns,patterns.meta}
\begingroup
\definecolor{hclHatchPrimary}{HTML}{6464A0}
\definecolor{hclHatchPrimaryEdge}{HTML}{515183}
\definecolor{hclHatchSecondary}{HTML}{F6C5BC}
\definecolor{hclHatchSecondaryEdge}{HTML}{D99D91}
\definecolor{hclHatchBackground}{HTML}{F7F7F9}
\tikzset{
  hclHatchPrimary/.style={fill=hclHatchPrimary,draw=hclHatchPrimaryEdge,line width=0.35pt,
    postaction={pattern={Lines[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=white!75!hclHatchPrimary}},
  hclHatchSecondary/.style={fill=hclHatchSecondary,draw=hclHatchSecondaryEdge,line width=0.35pt,
    postaction={pattern={Hatch[angle=45,distance=4.5pt,line width=0.23pt]},pattern color=hclHatchSecondaryEdge!85!white}}
}

\begin{tikzpicture}\begin{axis}[
width=0.98\linewidth,height=46mm,ymin=0,ymax=100,ytick={0,20,40,60,80,100},
axis lines*=left,axis line style={draw=black!30,line width=0.35pt},tick style={draw=black!25},
tick label style={font=\fontsize{8}{9}\selectfont,text=black!85},label style={font=\fontsize{8.2}{9.2}\selectfont,text=black!85},ylabel={Score (0--100)},
axis background/.style={fill=hclHatchBackground},ymajorgrids=true,grid style={draw=white,line width=0.5pt},
legend style={font=\fontsize{8.4}{9.3}\selectfont,draw=none,fill=white,column sep=12pt,at={(0.5,1.02)},anchor=south},
xmin=-0.6,xmax=7.6,xtick={0,1,2,3,4,5,6,7},
xticklabels={{\shortstack{GPT-6\\Astra}},{\shortstack{Claude\\Opus 5.5}},{\afuagent{}},{\shortstack{Qwen3.8-\\27B}},{GLM-5.3},{Kimi K3},{\shortstack{DeepSeek-\\V4.1-Flash}},{\shortstack{Gemini\\3.8 Flash}}},
legend columns=2,bar width=10pt,clip=false]
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(-0.18,75.030117860381)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:-0.18,76.030117860381) {75.03};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(0.18,60.424731275358)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:0.18,61.424731275358) {60.42};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(0.82,68.212339075249)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:0.82,69.212339075249) {68.21};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(1.18,49.500240659763)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:1.18,50.500240659763) {49.50};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(1.82,61.990072529465)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:1.82,62.990072529465) {61.99};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(2.18,43.304163484191)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:2.18,44.304163484191) {43.30};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(2.82,57.305403445150)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:2.82,58.305403445150) {57.31};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(3.18,36.443405306297)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:3.18,37.443405306297) {36.44};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(3.82,52.288032638259)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:3.82,53.288032638259) {52.29};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(4.18,29.196484976580)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:4.18,30.196484976580) {29.20};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(4.82,48.457162284678)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:4.82,49.457162284678) {48.46};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(5.18,24.771133927628)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:5.18,25.771133927628) {24.77};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(5.82,45.714315503173)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:5.82,46.714315503173) {45.71};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(6.18,23.669110632779)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:6.18,24.669110632779) {23.67};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchPrimary] coordinates {(6.82,42.774052583862)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:6.82,43.774052583862) {42.77};
\addplot[ybar,bar shift=0pt,forget plot,hclHatchSecondary] coordinates {(7.18,21.792379455611)};
\node[anchor=south,font=\fontsize{7.5}{8.5}\selectfont,text=black!85] at (axis cs:7.18,22.792379455611) {21.79};
\addlegendimage{area legend,hclHatchPrimary}
\addlegendentry{Case score (diagonal)}
\addlegendimage{area legend,hclHatchSecondary}
\addlegendentry{Geometric cluster score (crosshatch)}
\end{axis}\end{tikzpicture}\endgroup
\caption{Full-context scores for eight systems on 1,103 cases in 328 clusters. Both metrics give the same ranking. Detailed scores are in Table~\ref{tab:overall-results}.}
\label{fig:model-scores-grouped}
\end{figure}

